BICEP2 II: Experiment and Three-Year Data Set

We report on the design and performance of the BICEP2 instrument and on its three-year data set. BICEP2 was designed to measure the polarization of the cosmic microwave background (CMB) on angular scales of 1 to 5 degrees ($\ell$=40-200), near the expected peak of the B-mode polarization signature of primordial gravitational waves from cosmic inflation. Measuring B-modes requires dramatic improvements in sensitivity combined with exquisite control of systematics. The BICEP2 telescope observed from the South Pole with a 26~cm aperture and cold, on-axis, refractive optics. BICEP2 also adopted a new detector design in which beam-defining slot antenna arrays couple to transition-edge sensor (TES) bolometers, all fabricated on a common substrate. The antenna-coupled TES detectors supported scalable fabrication and multiplexed readout that allowed BICEP2 to achieve a high detector count of 500 bolometers at 150 GHz, giving unprecedented sensitivity to B-modes at degree angular scales. After optimization of detector and readout parameters, BICEP2 achieved an instrument noise-equivalent temperature of 15.8 $\mu$K sqrt(s). The full data set reached Stokes Q and U map depths of 87.2 nK in square-degree pixels (5.2 $\mu$K arcmin) over an effective area of 384 square degrees within a 1000 square degree field. These are the deepest CMB polarization maps at degree angular scales to date. The power spectrum analysis presented in a companion paper has resulted in a significant detection of B-mode polarization at degree scales.

==> FTS_spectra_w_sky_w_cmb.tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    % \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    % \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    % \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    % \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{340bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81176471)%
    \put(0,0){\includegraphics[width=\unitlength]{./FTS_spectra_w_sky_w_cmb_notext.pdf}}%
    \put(0.26029412,0.05049059){\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.48725588,0.05049059){\makebox(0,0)[lb]{\smash{150}}}%
    \put(0.71421471,0.05049059){\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.94117647,0.05049059){\makebox(0,0)[lb]{\smash{250}}}%
    \put(0.07867647,0.07647059){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.05416706,0.18431412){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.05416706,0.29215647){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.05416706,0.4){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.05416706,0.50784412){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.07867647,0.61568529){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.05416706,0.72352941){\makebox(0,0)[lb]{\smash{1.2}}}%
    \put(0.42377353,0.01544118){\makebox(0,0)[lb]{\smash{Frequency [GHz]}}}%
    \put(0.03406824,0.34607941){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Transmission}}}}%
    \put(0.55563824,0.72990294){\makebox(0,0)[lb]{\smash{Detector response}}}%
    \put(0.55563824,0.69338235){\makebox(0,0)[lb]{\smash{Atmospheric transmission~~}}}%
    \put(0.55563824,0.65710882){\makebox(0,0)[lb]{\smash{CMB $T$ derivative~~}}}%
  \end{picture}%
\endgroup%


==> band_filter.tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    % \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    % \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    % \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    % \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{614.4bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55285645)%
    \put(0,0){\includegraphics[width=\unitlength]{./band_filter_notext.pdf}}%
    \put(0.02173203,0.1294955){\makebox(0,0)[lb]{\smash{To antenna}}}%
    \put(0.78002642,0.1294955){\makebox(0,0)[lb]{\smash{To bolometer}}}%
    \put(0.80035265,0.32217495){\makebox(0,0)[lb]{\smash{100 $\mu$m}}}%
  \end{picture}%
\endgroup%


==> detprops_4hist.tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    % \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    % \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    % \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    % \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{522bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66283525)%
    \put(0,0){\includegraphics[width=\unitlength]{./detprops_4hist_notext.pdf}}%
    \put(0.0577908,0.35999425){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.15964215,0.35999425){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.26676245,0.35999425){\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.37388314,0.35999425){\makebox(0,0)[lb]{\smash{60}}}%
    \put(0.04693487,0.37611686){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.03623908,0.41538889){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.03623908,0.45466092){\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.03623908,0.49393295){\makebox(0,0)[lb]{\smash{60}}}%
    \put(0.03623908,0.53320498){\makebox(0,0)[lb]{\smash{80}}}%
    \put(0.02554253,0.57247701){\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.02554253,0.61174904){\makebox(0,0)[lb]{\smash{120}}}%
    \put(0.21200575,0.33716475){\makebox(0,0)[lb]{\smash{Eff~[percent]}}}%
    \put(0.01245211,0.49521073){\rotatebox{90}{\makebox(0,0)[lb]{\smash{~}}}}%
    \put(0.19157088,0.63394061){\makebox(0,0)[lb]{\smash{Optical efficiency}}}%
    \put(0.5652931,0.35999425){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.66044061,0.35999425){\makebox(0,0)[lb]{\smash{50}}}%
    \put(0.7554272,0.35999425){\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.85584291,0.35999425){\makebox(0,0)[lb]{\smash{150}}}%
    \put(0.95641762,0.35999425){\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.5544387,0.37611686){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.54374138,0.42337165){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.54374138,0.47046552){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.54374138,0.5175613){\makebox(0,0)[lb]{\smash{30}}}%
    \put(0.54374138,0.56465517){\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.54374138,0.61174904){\makebox(0,0)[lb]{\smash{50}}}%
    \put(0.71986015,0.33716475){\makebox(0,0)[lb]{\smash{$G_c~[\mathrm{pW/K}$]}}}%
    \put(0.53065134,0.49521073){\rotatebox{90}{\makebox(0,0)[lb]{\smash{~}}}}%
    \put(0.67911877,0.63394061){\makebox(0,0)[lb]{\smash{Thermal conductance}}}%
    \put(0.64479502,0.58764368){\makebox(0,0)[lb]{\smash{Tiles 1+2}}}%
    \put(0.64479502,0.56385632){\makebox(0,0)[lb]{\smash{Tiles 3+4}}}%
    \put(0.0577908,0.03272644){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.12468046,0.03272644){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.19172989,0.03272644){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.25862069,0.03272644){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.3256705,0.03272644){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.3925613,0.03272644){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.45961111,0.03272644){\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.04693487,0.04885057){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.03623908,0.08812261){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.03623908,0.12739464){\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.03623908,0.16666667){\makebox(0,0)[lb]{\smash{60}}}%
    \put(0.03623908,0.2059387){\makebox(0,0)[lb]{\smash{80}}}%
    \put(0.02554253,0.24521073){\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.02554253,0.28448276){\makebox(0,0)[lb]{\smash{120}}}%
    \put(0.134259,0.22589464){\makebox(0,0)[lb]{\smash{$\tau_\mathrm{median}=0.9~\mathrm{ms}$}}}%
    \put(0.01245211,0.16794406){\rotatebox{90}{\makebox(0,0)[lb]{\smash{~}}}}%
    \put(0.22844828,0.00989808){\makebox(0,0)[lb]{\smash{$\tau$~[ms]}}}%
    \put(0.21007088,0.30667241){\makebox(0,0)[lb]{\smash{Time constant}}}%
    \put(0.5652931,0.03272644){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.63489847,0.03272644){\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.71519732,0.03272644){\makebox(0,0)[lb]{\smash{400}}}%
    \put(0.79565709,0.03272644){\makebox(0,0)[lb]{\smash{600}}}%
    \put(0.87595785,0.03272644){\makebox(0,0)[lb]{\smash{800}}}%
    \put(0.95114943,0.03272644){\makebox(0,0)[lb]{\smash{1000}}}%
    \put(0.5544387,0.04885057){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.54374138,0.09610498){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.54374138,0.14319923){\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.54374138,0.19029349){\makebox(0,0)[lb]{\smash{60}}}%
    \put(0.54374138,0.23738889){\makebox(0,0)[lb]{\smash{80}}}%
    \put(0.53304598,0.28448276){\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.71738123,0.00989808){\makebox(0,0)[lb]{\smash{NET~[$\mu\mathrm{K}\sqrt{\mathrm{s}}$]}}}%
    \put(0.51995594,0.16794406){\rotatebox{90}{\makebox(0,0)[lb]{\smash{~}}}}%
    \put(0.65655172,0.30667241){\makebox(0,0)[lb]{\smash{Noise equivalent temperature}}}%
  \end{picture}%
\endgroup%



==> farFieldBeam.tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    % \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    % \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    % \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    % \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41145833)%
    \put(0,0){\includegraphics[width=\unitlength]{./farFieldBeam_notext.png}}%
    \put(0.18677604,0.06828681){\makebox(0,0)[lb]{\smash{Deg}}}%
    \put(0.02068889,0.22511632){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Deg}}}}%
    \put(0.13917847,0.38614063){\makebox(0,0)[lb]{\smash{Measured Beam
 }}}%
    \put(0.06307847,0.08897569){\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.1182,0.08897569){\makebox(0,0)[lb]{\smash{-0.5}}}%
    \put(0.19806076,0.08897569){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.25332813,0.08897569){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.32291667,0.08897569){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.04701944,0.10995347){\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.03255208,0.17245347){\makebox(0,0)[lb]{\smash{-0.5}}}%
    \put(0.05714722,0.23480903){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.04267917,0.29730903){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.05714722,0.35980903){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.06698472,0.00101251){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.19097222,0.00101251){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.32942708,0.00101251){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.51027257,0.06828681){\makebox(0,0)[lb]{\smash{Deg}}}%
    \put(0.34418403,0.23596701){\rotatebox{90}{\makebox(0,0)[lb]{\smash{~}}}}%
    \put(0.47757465,0.38614063){\makebox(0,0)[lb]{\smash{Gaussian Fit
 }}}%
    \put(0.38657465,0.08897569){\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.44169618,0.08897569){\makebox(0,0)[lb]{\smash{-0.5}}}%
    \put(0.52155729,0.08897569){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.57682292,0.08897569){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.64641146,0.08897569){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.37051563,0.10995347){\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.35604688,0.17245347){\makebox(0,0)[lb]{\smash{-0.5}}}%
    \put(0.38064236,0.23480903){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.36617535,0.29730903){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.38064236,0.35980903){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.3904809,0.00101251){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.51446701,0.00101251){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.65292188,0.00101251){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.83376736,0.06828681){\makebox(0,0)[lb]{\smash{Deg}}}%
    \put(0.66767882,0.23596701){\rotatebox{90}{\makebox(0,0)[lb]{\smash{~}}}}%
    \put(0.77604167,0.38614063){\makebox(0,0)[lb]{\smash{Fractional Residual
 }}}%
    \put(0.71006944,0.08897569){\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.76519097,0.08897569){\makebox(0,0)[lb]{\smash{-0.5}}}%
    \put(0.84505208,0.08897569){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.90031771,0.08897569){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.96990799,0.08897569){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.69401042,0.10995347){\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.6795434,0.17245347){\makebox(0,0)[lb]{\smash{-0.5}}}%
    \put(0.70413715,0.23480903){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.68967014,0.29730903){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.70413715,0.35980903){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.69661458,0.00101251){\makebox(0,0)[lb]{\smash{-0.1}}}%
    \put(0.75737847,0.00101251){\makebox(0,0)[lb]{\smash{-0.05}}}%
    \put(0.84519618,0.00101251){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.89872743,0.00101251){\makebox(0,0)[lb]{\smash{0.05}}}%
    \put(0.96918403,0.00101251){\makebox(0,0)[lb]{\smash{0.1}}}%
  \end{picture}%
\endgroup%


==> foreground.tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    % \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    % \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    % \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    % \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{3065.01328125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00219756)%
    \put(0,0){\includegraphics[width=\unitlength]{./foreground_notext.pdf}}%
    \put(0.05561227,0.02141833){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.3376199,0.02141833){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.60903679,0.02141833){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.89134262,0.02141833){\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.46570257,0.0073868){\makebox(0,0)[lb]{\smash{$\mu$K$_\mathrm{CMB}$}}}%
    \put(-0.00209522,0.53194282){\makebox(0,0)[lb]{\smash{6 h}}}%
    \put(0.93084247,0.53194282){\makebox(0,0)[lb]{\smash{18 h}}}%
    \put(0.46726765,0.97840076){\makebox(0,0)[lb]{\smash{0 h}}}%
  \end{picture}%
\endgroup%


==> fpu_explode.tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    % \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    % \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    % \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    % \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1694.05bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56292612)%
    \put(0,0){\includegraphics[width=\unitlength]{./fpu_explode_notext.pdf}}%
    \put(0.75734464,0.49100902){\makebox(0,0)[lb]{\smash{Cu plate}}}%
    \put(0.75734464,0.45710105){\makebox(0,0)[lb]{\smash{Macor spacer washers}}}%
    \put(0.75734464,0.41537097){\makebox(0,0)[lb]{\smash{Antireflection tiles}}}%
    \put(0.75734464,0.3691995){\makebox(0,0)[lb]{\smash{Detector tiles}}}%
    \put(0.75734464,0.31704013){\makebox(0,0)[lb]{\smash{Metglas 2714A}}}%
    \put(0.75734464,0.28183196){\makebox(0,0)[lb]{\smash{Printed circuit board}}}%
    \put(0.75734464,0.24032808){\makebox(0,0)[lb]{\smash{MUX chips}}}%
    \put(0.75734464,0.21096243){\makebox(0,0)[lb]{\smash{Nyquist chips}}}%
    \put(0.75734464,0.18356118){\makebox(0,0)[lb]{\smash{Alignment pins}}}%
    \put(0.75734464,0.15303061){\makebox(0,0)[lb]{\smash{Nb backshort}}}%
    \put(0.75734464,0.10902647){\makebox(0,0)[lb]{\smash{Brass fasteners}}}%
    \put(0.75734464,0.06070177){\makebox(0,0)[lb]{\smash{Copper heat strap}}}%
  \end{picture}%
\endgroup%


==> fpu_mag_rf.tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    % \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    % \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    % \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    % \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{770.55bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49441957)%
    \put(0,0){\includegraphics[width=\unitlength]{./fpu_mag_rf_notext.pdf}}%
    \put(0.59834664,0.3280161){\makebox(0,0)[lb]{\smash{Nb magnetic shield}}}%
    \put(0.10771451,0.3280161){\makebox(0,0)[lb]{\smash{Temperature control modules}}}%
    \put(0.59834664,0.1142401){\makebox(0,0)[lb]{\smash{Carbon fiber trusses}}}%
    \put(0.59834664,0.15940046){\makebox(0,0)[lb]{\smash{Mylar RF shield}}}%
    \put(0.28729688,0.28164142){\makebox(0,0)[lb]{\smash{Passive thermal filter}}}%
    \put(0.59834664,0.1988528){\makebox(0,0)[lb]{\smash{Focal plane}}}%
  \end{picture}%
\endgroup%


==> integration.tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    % \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    % \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    % \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    % \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{714bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82913165)%
    \put(0,0){\includegraphics[width=\unitlength]{./integration_notext.pdf}}%
    \put(0.06944426,0.04516807){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.06162465,0.12581681){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.06162465,0.20646639){\makebox(0,0)[lb]{\smash{50}}}%
    \put(0.05205434,0.07123249){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Total sensitivity [nK]}}}}%
    \put(0.27159244,0.57201261){\makebox(0,0)[lb]{\smash{2010}}}%
    \put(0.55718908,0.57201261){\makebox(0,0)[lb]{\smash{2011}}}%
    \put(0.84360364,0.57201261){\makebox(0,0)[lb]{\smash{2012}}}%
    \put(0.13760504,0.58380112){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.12978543,0.62301681){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.12978543,0.66223249){\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.12978543,0.70133053){\makebox(0,0)[lb]{\smash{60}}}%
    \put(0.12978543,0.74054622){\makebox(0,0)[lb]{\smash{80}}}%
    \put(0.12196527,0.77964566){\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.48797899,0.79586835){\makebox(0,0)[lb]{\smash{Live time per calendar time}}}%
    \put(0.11239496,0.64565826){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Fraction~[\%]}}}}%
    \put(0.27159244,0.29983613){\makebox(0,0)[lb]{\smash{2010}}}%
    \put(0.55718908,0.29983613){\makebox(0,0)[lb]{\smash{2011}}}%
    \put(0.84360364,0.29983613){\makebox(0,0)[lb]{\smash{2012}}}%
    \put(0.13760504,0.31162465){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.12978543,0.36064426){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.12978543,0.40966387){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.12978543,0.45868347){\makebox(0,0)[lb]{\smash{30}}}%
    \put(0.12978543,0.50758683){\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.12021457,0.37048039){\rotatebox{90}{\makebox(0,0)[lb]{\smash{NET~[$\mu\mathrm{K}\sqrt{\mathrm{s}}$]}}}}%
    \put(0.49556443,0.52380952){\makebox(0,0)[lb]{\smash{Instantaneous sensitivity}}}%
    \put(0.27159244,0.02777759){\makebox(0,0)[lb]{\smash{2010}}}%
    \put(0.55718908,0.02777759){\makebox(0,0)[lb]{\smash{2011}}}%
    \put(0.84360364,0.02777759){\makebox(0,0)[lb]{\smash{2012}}}%
    \put(0.12593389,0.07434622){\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.13760504,0.18965966){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.50210084,0.2517507){\makebox(0,0)[lb]{\smash{Cumulative map depth}}}%
    \put(0.11636303,0.0657535){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$Q$ or $U$ depth~[$\mu \mathrm{K~deg}$]}}}}%
    \put(0.55637255,0.01108796){\makebox(0,0)[lb]{\smash{Time}}}%
  \end{picture}%
\endgroup%


==> mount_overlay.tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    % \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    % \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    % \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    % \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1159.14345703bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64999091)%
    \put(0,0){\includegraphics[width=\unitlength]{./mount_overlay_notext.pdf}}%
    \put(0.57821451,0.63674299){\makebox(0,0)[lb]{\smash{Absorbing forebaffle}}}%
    \put(0.06694765,0.63674299){\makebox(0,0)[lb]{\smash{Reflecting ground shield}}}%
    \put(0.3164953,0.63674299){\makebox(0,0)[lb]{\smash{Flexible boot}}}%
    \put(0.12246516,0.33534287){\makebox(0,0)[lb]{\smash{DSL roof}}}%
    \put(-0.0012671,0.28470135){\makebox(0,0)[lb]{\smash{Housekeeping electronics}}}%
    \put(0.15538683,0.25624475){\makebox(0,0)[lb]{\smash{MCE}}}%
    \put(0.68886106,0.18495685){\makebox(0,0)[b]{\smash{Indoor environment}}}%
    \put(0.68906394,0.16149125){\makebox(0,0)[b]{\smash{(20$^\circ$ C)}}}%
    \put(0.9164833,0.18495685){\makebox(0,0)[b]{\smash{Outdoor environment}}}%
    \put(0.91681827,0.16149125){\makebox(0,0)[b]{\smash{(-50$^\circ$ C)}}}%
    \put(0.31318498,0.2208819){\rotatebox{-40.00000013}{\makebox(0,0)[lb]{\smash{Deck angle}}}}%
    \put(0.45964663,0.17584186){\makebox(0,0)[lb]{\smash{Azimuth}}}%
    \put(0.49457858,0.31277984){\rotatebox{49.99999987}{\makebox(0,0)[lb]{\smash{Elevation}}}}%
  \end{picture}%
\endgroup%


==> net_vs_bias.tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    % \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    % \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    % \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    % \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{336bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83035714)%
    \put(0,0){\includegraphics[width=\unitlength]{./net_vs_bias_notext.pdf}}%
    \put(0.09920595,0.05704405){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.24553571,0.05704405){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.40426488,0.05704405){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.56274702,0.05704405){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.72147917,0.05704405){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.89261012,0.05704405){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.05505952,0.08209286){\makebox(0,0)[lb]{\smash{10$^1$}}}%
    \put(0.05505952,0.43204464){\makebox(0,0)[lb]{\smash{10$^2$}}}%
    \put(0.05505952,0.78174702){\makebox(0,0)[lb]{\smash{10$^3$}}}%
    \put(0.45907738,0.02703333){\makebox(0,0)[lb]{\smash{$R_\mathrm{TES}/R_\mathrm{normal}$}}}%
    \put(0.03472262,0.29414643){\rotatebox{90}{\makebox(0,0)[lb]{\smash{NET~[$\mu\mathrm{K}\sqrt\mathrm{s}$]}}}}%
    \put(0.22098214,0.22991071){\makebox(0,0)[lb]{\smash{Tile 1}}}%
    \put(0.22098214,0.19320476){\makebox(0,0)[lb]{\smash{Tile 2}}}%
    \put(0.22098214,0.15625){\makebox(0,0)[lb]{\smash{Tile 3}}}%
    \put(0.22098214,0.11954405){\makebox(0,0)[lb]{\smash{Tile 4}}}%
  \end{picture}%
\endgroup%


==> noise_psd.tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    % \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    % \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    % \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    % \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1547bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38784745)%
    \put(0,0){\includegraphics[width=\unitlength]{./noise_psd_notext.pdf}}%
    \put(0.09168234,0.03186321){\makebox(0,0)[lb]{\smash{10$^1$}}}%
    \put(0.25447049,0.03186321){\makebox(0,0)[lb]{\smash{10$^2$}}}%
    \put(0.417258,0.03186321){\makebox(0,0)[lb]{\smash{10$^3$}}}%
    \put(0.5800455,0.03186321){\makebox(0,0)[lb]{\smash{10$^4$}}}%
    \put(0.74283559,0.03186321){\makebox(0,0)[lb]{\smash{10$^5$}}}%
    \put(0.03543514,0.04519496){\makebox(0,0)[lb]{\smash{10$^0$}}}%
    \put(0.03543514,0.17684693){\makebox(0,0)[lb]{\smash{10$^1$}}}%
    \put(0.03543514,0.30849943){\makebox(0,0)[lb]{\smash{10$^2$}}}%
    \put(0.36242105,0.0051713){\makebox(0,0)[lb]{\smash{Frequency [Hz]}}}%
    \put(0.02240879,0.12208363){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Current noise [$\mathrm{pA}/\sqrt{\mathrm{Hz}}$]}}}}%
    \put(0.86263485,0.31777866){\makebox(0,0)[lb]{\smash{Measured}}}%
    \put(0.86263485,0.29181429){\makebox(0,0)[lb]{\smash{Total predicted}}}%
    \put(0.86263485,0.26584992){\makebox(0,0)[lb]{\smash{Phonon}}}%
    \put(0.86263485,0.23988619){\makebox(0,0)[lb]{\smash{Photon}}}%
    \put(0.86263485,0.21392182){\makebox(0,0)[lb]{\smash{TES}}}%
    \put(0.86263485,0.18801175){\makebox(0,0)[lb]{\smash{Shunt}}}%
    \put(0.86263485,0.16204737){\makebox(0,0)[lb]{\smash{Amplifier}}}%
    \put(0.86263485,0.136083){\makebox(0,0)[lb]{\smash{Excess}}}%
    \put(0.86263485,0.11011863){\makebox(0,0)[lb]{\smash{Aliased}}}%
    \put(0.86263485,0.08415491){\makebox(0,0)[lb]{\smash{Meas+alias}}}%
  \end{picture}%
\endgroup%


==> optics_vert.tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    % \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    % \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    % \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    % \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{567.05249023bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.29155743)%
    \put(0,0){\includegraphics[width=\unitlength]{./optics_vert_notext.pdf}}%
    \put(0.63597946,0.02890933){\makebox(0,0)[lb]{\smash{Focal plane tiles}}}%
    \put(0.63597946,0.22481064){\makebox(0,0)[lb]{\smash{Eyepiece lens}}}%
    \put(0.63597946,0.31887061){\makebox(0,0)[lb]{\smash{IR-blocking nylon filter}}}%
    \put(0.63597946,0.27895955){\makebox(0,0)[lb]{\smash{8.3 cm$^{-1}$ low-pass filter}}}%
    \put(0.63597946,0.85863391){\makebox(0,0)[lb]{\smash{Absorbing aperture stop}}}%
    \put(0.63597946,0.89831202){\makebox(0,0)[lb]{\smash{Objective lens}}}%
    \put(0.63597946,1.02390605){\makebox(0,0)[lb]{\smash{IR-blocking PTFE filter}}}%
    \put(0.63597946,1.08567214){\makebox(0,0)[lb]{\smash{IR-blocking PTFE filter}}}%
    \put(0.63597946,1.24190674){\makebox(0,0)[lb]{\smash{Zotefoam vacuum window}}}%
    \put(0.02537794,1.2439459){\makebox(0,0)[lb]{\smash{300 K}}}%
    \put(0.02544407,1.0888401){\makebox(0,0)[lb]{\smash{100 K}}}%
    \put(0.04230759,1.00225297){\makebox(0,0)[lb]{\smash{40 K}}}%
    \put(0.05923724,0.53895153){\makebox(0,0)[lb]{\smash{4 K}}}%
    \put(-0.00100851,0.02486231){\makebox(0,0)[lb]{\smash{250 mK}}}%
    \put(0.63597946,0.98366574){\makebox(0,0)[lb]{\smash{IR-blocking nylon filter}}}%
  \end{picture}%
\endgroup%


==> psd_sumdiff.tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    % \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    % \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    % \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    % \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{336bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82142857)%
    \put(0,0){\includegraphics[width=\unitlength]{./psd_sumdiff_notext.pdf}}%
    \put(0.11111071,0.05109167){\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.65302679,0.05109167){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.04505952,0.22395833){\makebox(0,0)[lb]{\smash{10$^2$}}}%
    \put(0.04505952,0.5064494){\makebox(0,0)[lb]{\smash{10$^3$}}}%
    \put(0.50892857,0.015625){\makebox(0,0)[lb]{\smash{f [Hz]}}}%
    \put(0.02472262,0.27235119){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Average noise [$\mu\mathrm{K}\sqrt\mathrm{s}$]}}}}%
    \put(0.29116964,0.39459167){\makebox(0,0)[lb]{\smash{305.6 $\mu\mathrm{K} \sqrt\mathrm{s}$}}}%
    \put(0.82241964,0.73834226){\makebox(0,0)[lb]{\smash{Pair sum}}}%
    \put(0.82241964,0.70138988){\makebox(0,0)[lb]{\smash{Pair diff}}}%
  \end{picture}%
\endgroup%


==> qumaps.tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    % \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    % \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    % \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    % \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{726bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7768595)%
    \put(0,0){\includegraphics[width=\unitlength]{./qumaps_notext.pdf}}%
    \put(0.21206198,0.75631405){\makebox(0,0)[lb]{\smash{$Q$ signal $(\pm4~\mathrm{\muK})$}}}%
    \put(0.02594105,0.55107851){\makebox(0,0)[lb]{\smash{-70}}}%
    \put(0.02594105,0.58895868){\makebox(0,0)[lb]{\smash{-65}}}%
    \put(0.02594105,0.62683747){\makebox(0,0)[lb]{\smash{-60}}}%
    \put(0.02594105,0.66460055){\makebox(0,0)[lb]{\smash{-55}}}%
    \put(0.02594105,0.70247934){\makebox(0,0)[lb]{\smash{-50}}}%
    \put(0.02594105,0.74035813){\makebox(0,0)[lb]{\smash{-45}}}%
    \put(0.70082782,0.75619835){\makebox(0,0)[lb]{\smash{$Q$ jackknife $(\pm4~\mathrm{\muK})$}}}%
    \put(0.21240634,0.49827824){\makebox(0,0)[lb]{\smash{$U$ signal $(\pm4~\mathrm{\muK})$}}}%
    \put(0.02594105,0.2931584){\makebox(0,0)[lb]{\smash{-70}}}%
    \put(0.02594105,0.33092287){\makebox(0,0)[lb]{\smash{-65}}}%
    \put(0.02594105,0.36880165){\makebox(0,0)[lb]{\smash{-60}}}%
    \put(0.02594105,0.40668044){\makebox(0,0)[lb]{\smash{-55}}}%
    \put(0.02594105,0.44455923){\makebox(0,0)[lb]{\smash{-50}}}%
    \put(0.02594105,0.48232369){\makebox(0,0)[lb]{\smash{-45}}}%
    \put(0.70128788,0.49827824){\makebox(0,0)[lb]{\smash{$U$ jackknife $(\pm4~\mathrm{\muK})$}}}%
    \put(0.19719972,0.0071168){\makebox(0,0)[lb]{\smash{Right ascension [degrees]}}}%
    \put(0.01652893,0.07001818){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Declination [degrees]}}}}%
    \put(0.2032741,0.24035813){\makebox(0,0)[lb]{\smash{Integration time (0--1~Ms)}}}%
    \put(0.46453168,0.02353058){\makebox(0,0)[lb]{\smash{-50}}}%
    \put(0.27307163,0.02353058){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.0660011,0.02353058){\makebox(0,0)[lb]{\smash{50}}}%
    \put(0.02594105,0.03512397){\makebox(0,0)[lb]{\smash{-70}}}%
    \put(0.02594105,0.07300275){\makebox(0,0)[lb]{\smash{-65}}}%
    \put(0.02594105,0.11088154){\makebox(0,0)[lb]{\smash{-60}}}%
    \put(0.02594105,0.14864601){\makebox(0,0)[lb]{\smash{-55}}}%
    \put(0.02594105,0.18652479){\makebox(0,0)[lb]{\smash{-50}}}%
    \put(0.02594105,0.22440358){\makebox(0,0)[lb]{\smash{-45}}}%
    \put(0.70764463,0.2402438){\makebox(0,0)[lb]{\smash{Weight mask (0--1)}}}%
    \put(0.95879201,0.02353058){\makebox(0,0)[lb]{\smash{-50}}}%
    \put(0.76744766,0.02353058){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.56037603,0.02353058){\makebox(0,0)[lb]{\smash{50}}}%
  \end{picture}%
\endgroup%


==> r_vs_t.tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    % \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    % \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    % \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    % \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{334bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80239521)%
    \put(0,0){\includegraphics[width=\unitlength]{./r_vs_t_notext.pdf}}%
    \put(0.13198563,0.0513976){\makebox(0,0)[lb]{\smash{480}}}%
    \put(0.24176647,0.0513976){\makebox(0,0)[lb]{\smash{500}}}%
    \put(0.3515479,0.0513976){\makebox(0,0)[lb]{\smash{520}}}%
    \put(0.46132635,0.0513976){\makebox(0,0)[lb]{\smash{540}}}%
    \put(0.57085928,0.0513976){\makebox(0,0)[lb]{\smash{560}}}%
    \put(0.68063772,0.0513976){\makebox(0,0)[lb]{\smash{580}}}%
    \put(0.79041916,0.0513976){\makebox(0,0)[lb]{\smash{600}}}%
    \put(0.9002006,0.0513976){\makebox(0,0)[lb]{\smash{620}}}%
    \put(0.07709581,0.07659641){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.06037964,0.17065868){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.06037964,0.26447066){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.06037964,0.35828443){\makebox(0,0)[lb]{\smash{30}}}%
    \put(0.06037964,0.45209581){\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.06037964,0.54590719){\makebox(0,0)[lb]{\smash{50}}}%
    \put(0.06037964,0.63972156){\makebox(0,0)[lb]{\smash{60}}}%
    \put(0.06037964,0.73353293){\makebox(0,0)[lb]{\smash{70}}}%
    \put(0.42215569,0.01571856){\makebox(0,0)[lb]{\smash{Temperature [mK]}}}%
    \put(0.03792455,0.31312275){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Resistance [m$\Omega$]}}}}%
  \end{picture}%
\endgroup%


==> rps_mod.tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    % \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    % \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    % \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    % \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{341bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78592375)%
    \put(0,0){\includegraphics[width=\unitlength]{./rps_mod_notext.pdf}}%
    \put(0.12145689,0.05034252){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.23264868,0.05034252){\makebox(0,0)[lb]{\smash{50}}}%
    \put(0.34384164,0.05034252){\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.46309971,0.05034252){\makebox(0,0)[lb]{\smash{150}}}%
    \put(0.58260117,0.05034252){\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.70210264,0.05034252){\makebox(0,0)[lb]{\smash{250}}}%
    \put(0.82135777,0.05034252){\makebox(0,0)[lb]{\smash{300}}}%
    \put(0.94085924,0.05034252){\makebox(0,0)[lb]{\smash{350}}}%
    \put(0.09983871,0.13269795){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.0650915,0.2475566){\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.0650915,0.36241349){\makebox(0,0)[lb]{\smash{400}}}%
    \put(0.0650915,0.47727273){\makebox(0,0)[lb]{\smash{600}}}%
    \put(0.0650915,0.59213196){\makebox(0,0)[lb]{\smash{800}}}%
    \put(0.04806246,0.70698827){\makebox(0,0)[lb]{\smash{1000}}}%
    \put(0.03592375,0.32135777){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Peak height [fbu]}}}}%
    \put(0.43597361,0.01539589){\makebox(0,0)[lb]{\smash{Source angle [deg]}}}%
  \end{picture}%
\endgroup%


==> schedule-scheme.tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    % \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    % \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    % \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    % \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{722bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28116343)%
    \put(0,0){\includegraphics[width=\unitlength]{./schedule-scheme_notext.pdf}}%
    \put(0.02493075,0.01985208){\makebox(0,0)[lb]{\smash{-120}}}%
    \put(0.09360554,0.01985208){\makebox(0,0)[lb]{\smash{-90}}}%
    \put(0.15835596,0.01985208){\makebox(0,0)[lb]{\smash{-60}}}%
    \put(0.22322299,0.01985208){\makebox(0,0)[lb]{\smash{-30}}}%
    \put(0.2998615,0.01985208){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.36091828,0.01985208){\makebox(0,0)[lb]{\smash{30}}}%
    \put(0.42566898,0.01985208){\makebox(0,0)[lb]{\smash{60}}}%
    \put(0.49053601,0.01985208){\makebox(0,0)[lb]{\smash{90}}}%
    \put(0.5513615,0.01985208){\makebox(0,0)[lb]{\smash{120}}}%
    \put(0.61622853,0.01985208){\makebox(0,0)[lb]{\smash{150}}}%
    \put(0.68097922,0.01985208){\makebox(0,0)[lb]{\smash{180}}}%
    \put(0.74584488,0.01985208){\makebox(0,0)[lb]{\smash{210}}}%
    \put(0.81059557,0.01985208){\makebox(0,0)[lb]{\smash{240}}}%
    \put(0.87546122,0.01985208){\makebox(0,0)[lb]{\smash{270}}}%
    \put(0.94021191,0.01985208){\makebox(0,0)[lb]{\smash{300}}}%
    \put(0.02516177,0.04305152){\makebox(0,0)[lb]{\smash{51}}}%
    \put(0.02516177,0.06590471){\makebox(0,0)[lb]{\smash{52}}}%
    \put(0.02516177,0.08875789){\makebox(0,0)[lb]{\smash{53}}}%
    \put(0.02516177,0.11161108){\makebox(0,0)[lb]{\smash{54}}}%
    \put(0.02516177,0.13446427){\makebox(0,0)[lb]{\smash{55}}}%
    \put(0.02516177,0.15743352){\makebox(0,0)[lb]{\smash{56}}}%
    \put(0.02516177,0.1802867){\makebox(0,0)[lb]{\smash{57}}}%
    \put(0.02516177,0.20313989){\makebox(0,0)[lb]{\smash{58}}}%
    \put(0.02516177,0.22599307){\makebox(0,0)[lb]{\smash{59}}}%
    \put(0.02516177,0.24884626){\makebox(0,0)[lb]{\smash{60}}}%
    \put(0.82479224,0.1832867){\makebox(0,0)[lb]{\smash{Ph. B}}}%
    \put(0.53277978,0.12626981){\makebox(0,0)[lb]{\smash{Ph. C}}}%
    \put(0.76385042,0.04605263){\makebox(0,0)[lb]{\smash{Ph. D}}}%
    \put(0.07329197,0.16678255){\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.82479224,0.12615402){\makebox(0,0)[lb]{\smash{Ph. E}}}%
    \put(0.5334723,0.18340305){\makebox(0,0)[lb]{\smash{Ph. F}}}%
    \put(0.25415512,0.12615402){\makebox(0,0)[lb]{\smash{Ph. G}}}%
    \put(0.23534211,0.13250249){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.2083338,0.13827313){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.18132548,0.14392936){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.15431717,0.14969945){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.12730859,0.15535596){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.10030028,0.16112604){\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.07329197,0.16678255){\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.46398892,0.00334737){\makebox(0,0)[lb]{\smash{Azimuth [degrees]}}}%
    \put(0.01569695,0.09776066){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Elevation [degrees]}}}}%
  \end{picture}%
\endgroup%


==> stackedBeamsGray.tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    % \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    % \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    % \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    % \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{323bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.85758514)%
    \put(0,0){\includegraphics[width=\unitlength]{./stackedBeamsGray_notext.pdf}}%
    \put(0.43859752,0.01470588){\makebox(0,0)[lb]{\smash{Deg}}}%
    \put(0.04231207,0.42337461){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Deg}}}}%
    \put(0.08668731,0.05624396){\makebox(0,0)[lb]{\smash{-4}}}%
    \put(0.26651146,0.05624396){\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.46439628,0.05624396){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.64396285,0.05624396){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.82378638,0.05624396){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.06475789,0.80572755){\makebox(0,0)[lb]{\smash{-4}}}%
    \put(0.06475789,0.71594427){\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0.06475789,0.62616099){\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.06475789,0.53612074){\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.08281734,0.44633746){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.08281734,0.35655418){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.08281734,0.26651146){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.08281734,0.17672817){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.08281734,0.08694489){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.95381734,0.08204334){\makebox(0,0)[lb]{\smash{-6}}}%
    \put(0.95381734,0.20356037){\makebox(0,0)[lb]{\smash{-5}}}%
    \put(0.95381734,0.32482043){\makebox(0,0)[lb]{\smash{-4}}}%
    \put(0.95381734,0.4460774){\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0.95381734,0.56759443){\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.95381734,0.68885449){\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.95381734,0.81011455){\makebox(0,0)[lb]{\smash{0}}}%
  \end{picture}%
\endgroup%


==> teletube.tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    % \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    % \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    % \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    % \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{269.70983887bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.06021898)%
    \put(0,0){\includegraphics[width=\unitlength]{./teletube_notext.pdf}}%
    \put(0.56394112,0.98596102){\makebox(0,0)[lb]{\smash{Objective lens}}}%
    \put(0.14188658,0.58500579){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Optics tube}}}}%
    \put(0.14188658,0.08790978){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Camera tube}}}}%
    \put(0.56394112,0.07123582){\makebox(0,0)[lb]{\smash{Camera plate}}}%
    \put(0.56394112,0.27540341){\makebox(0,0)[lb]{\smash{Flexible heat straps}}}%
    \put(0.56394112,0.39994419){\makebox(0,0)[lb]{\smash{Passive thermal filter}}}%
    \put(0.56394112,0.45383082){\makebox(0,0)[lb]{\smash{Focal plane assembly}}}%
    \put(0.56394112,0.51419334){\makebox(0,0)[lb]{\smash{Nb magnetic shield}}}%
    \put(0.56394112,0.57103418){\makebox(0,0)[lb]{\smash{Eyepiece lens}}}%
    \put(-0.00391044,0.49020425){\makebox(0,0)[lb]{\smash{1.2 m}}}%
    \put(0.56394112,0.20421575){\makebox(0,0)[lb]{\smash{Fridge mounting bracket}}}%
    \put(0.56394112,0.13736885){\makebox(0,0)[lb]{\smash{Refrigerator}}}%
    \put(0.56394112,0.62594866){\makebox(0,0)[lb]{\smash{Nylon filter}}}%
  \end{picture}%
\endgroup%


==> timeconst_xferfunc.tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    % \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    % \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    % \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    % \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{561bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51158645)%
    \put(0,0){\includegraphics[width=\unitlength]{./timeconst_xferfunc_notext.pdf}}%
    \put(0.0815508,0.25668449){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.13903743,0.25668449){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.19177005,0.25668449){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.24940642,0.25668449){\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.307041,0.25668449){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.04842567,0.29931729){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.03357077,0.32694652){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.03357077,0.35442602){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.03357077,0.38205526){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.03357077,0.40953654){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.04842567,0.43716578){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.14289982,0.48529412){\makebox(0,0)[lb]{\smash{Rising edge}}}%
    \put(0.02139037,0.32352941){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Detector 116}}}}%
    \put(0.1902852,0.36839037){\makebox(0,0)[lb]{\smash{$\tau\mathrm{=}$0.7~ms}}}%
    \put(0.41503209,0.25668449){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.47251872,0.25668449){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.52525312,0.25668449){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.5828877,0.25668449){\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.64052228,0.25668449){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.38190731,0.29931729){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.36705348,0.32694652){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.36705348,0.35442602){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.36705348,0.38205526){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.36705348,0.40953654){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.38190731,0.43716578){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.47534225,0.48529412){\makebox(0,0)[lb]{\smash{Falling edge}}}%
    \put(0.35487166,0.36942959){\rotatebox{90}{\makebox(0,0)[lb]{\smash{~}}}}%
    \put(0.52376649,0.36839037){\makebox(0,0)[lb]{\smash{$\tau\mathrm{=}$0.7~ms}}}%
    \put(0.7254902,0.25668449){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.85219786,0.25668449){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.97400535,0.25668449){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.71538859,0.29931729){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.70053476,0.32694652){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.70053476,0.35442602){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.70053476,0.38205526){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.70053476,0.40953654){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.71538859,0.43716578){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.79144385,0.48529412){\makebox(0,0)[lb]{\smash{Transfer function}}}%
    \put(0.0815508,0.03060036){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.13903743,0.03060036){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.19177005,0.03060036){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.24940642,0.03060036){\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.307041,0.03060036){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.04842567,0.07323209){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.03357077,0.10086132){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.03357077,0.12834225){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.03357077,0.15597148){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.03357077,0.18345276){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.04842567,0.211082){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.15092121,0.00935829){\makebox(0,0)[lb]{\smash{Time [ms]}}}%
    \put(0.02139037,0.09744528){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Detector 500}}}}%
    \put(0.1902852,0.14230517){\makebox(0,0)[lb]{\smash{$\tau\mathrm{=}$3.0 ms}}}%
    \put(0.41503209,0.03060036){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.47251872,0.03060036){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.52525312,0.03060036){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.5828877,0.03060036){\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.64052228,0.03060036){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.38190731,0.07323209){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.36705348,0.10086132){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.36705348,0.12834225){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.36705348,0.15597148){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.36705348,0.18345276){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.38190731,0.211082){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.48440285,0.00935829){\makebox(0,0)[lb]{\smash{Time [ms]}}}%
    \put(0.35487166,0.14334545){\rotatebox{90}{\makebox(0,0)[lb]{\smash{~}}}}%
    \put(0.52376649,0.14230517){\makebox(0,0)[lb]{\smash{$\tau\mathrm{=}$2.7 ms}}}%
    \put(0.7254902,0.03060036){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.85219786,0.03060036){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.97400535,0.03060036){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.71538859,0.07323209){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.70053476,0.10086132){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.70053476,0.12834225){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.70053476,0.15597148){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.70053476,0.18345276){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.71538859,0.211082){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.82070766,0.00935829){\makebox(0,0)[lb]{\smash{Freq [Hz]}}}%
  \end{picture}%
\endgroup%


